Basins of Attraction: A Dynamical Zoo

Research in multistable systems is a flourishing field with countless examples and applications across scientific disciplines. I present a catalog of multistable dynamical systems covering relevant fields of knowledge. This work is focused on providing a research tool to the community in the form classified examples and computer code to reproduce basins of attraction. The companion code to this article can be found at https://github.com/awage/BasinsCollection or https://doi.org/10.5281/zenodo.15124200.

==> open_sinai.tex <==
\begin{tikzpicture}

    % Define the key dimensions
    \def\L{6}     % Side length of the square
    \def\a{1}     % Distance a
    \def\b{2}     % Distance b
    \def\r{1.3}   % Radius of the circle

    % Draw the square
    % \draw[thick] (0,0) rectangle (\L,\L);
    
    \draw[thick] (0,0) -- (0,\L) -- (\L,\L) -- (\L,0);   % Hole A
    \draw[thick] (0,0) -- (\a,0);
    \draw[thick] (\a + 1,0) -- (\a + 1 + \b,0);
    \draw[thick] (\a + 1 + \b + 1,0) -- (\L,0);

    % Draw the circle at the center of the square
    \draw[thick] (\L/2,\L/2) circle (\r);

    % Label the sides of the square with 'L'
    \draw[<->] (0,\L+0.5) -- (\L,\L+0.5) node[midway, above] {$L$};
    \draw[<->] (\L+0.5,0) -- (\L+0.5,\L) node[midway, right] {$L$};

    % Draw the dimensions 'a' and 'b' at the bottom of the square
    \draw[<->] (0,-0.5) -- (\a,-0.5) node[midway, below] {$a$};
    \draw[<->] (\a + 1,-0.5) -- (\a+ 1 + \b,-0.5) node[midway, below] {$b$};
    \draw[<->] (\a+\b + 2,-0.5) -- (\L,-0.5) node[midway, below] {$a$};

    % Label points A and B at the bottom of the square
    \node at (\a + 0.5,0) [below] {A};
    \node at (\a+\b + 1.5,0) [below] {B};

    % Label the radius 'r' inside the circle
    \draw[->] (\L/2,\L/2) -- (\L/2+\r, \L/2) node[midway, above] {$r$};

    % Draw point P on the circle and the velocity vector v
    % \node[circle, fill=black, inner sep=1pt, label=above right:{$P$}] at (\L/2 - \r*0.707, 3*\L/4) {};
    % \draw[->, thick] (\L/2-\r*0.707, 3*\L/4) -- (\L/2-\r*0.707-1, 3*\L/4+0.5) node[midway, above] {$\vec{v}$};

    % Dashed line indicating distance from P to square side
    \draw[dashed] (\L/2 - \r*0.707, 3*\L/4) -- (\L/2+\r*0.707, 3*\L/4);
    
    % Calculate the starting point based on (L/2 - r*0.707, 3*L/4)
    \coordinate (P) at ({\L/2 - \r*0.707}, {3*\L/4});

    % Draw the vertical reference line (representing the y-axis from point P)
    \draw[thick] (P) -- ++(0,1.2);

    % Draw the vector at angle theta_0 starting from point P
    \draw[thick, ->] (P) -- ++(-1,0.5);

    % Draw the angle arc and label theta_0
    \draw[thick, -> ] ($(P)+(0,0.5)$) arc (90:155:0.5);
    \node at ($(P)+(-0.4,0.7)$) {$\theta_0$};

    % Label the point x_0 at the origin (point P)
    \node at ($(P)+(0,-0.3)$) {$x_0$};

    % Optionally, mark the starting point P with a dot
    \fill (P) circle (2pt);
\end{tikzpicture}



==> poon_wada.tex <==
\begin{tikzpicture}

    % Define the radius of the circles and distance w
    \def\R{1.}
    \def\w{3}
    
    % Circle Centers
    \coordinate (C1) at (0, 0);             % Exit 1
    \coordinate (C2) at (\w, 0);            % Exit 2
    \coordinate (C3) at (\w/2, {sqrt(3)*\w/2});  % Exit 3

    % Draw circles
    \draw[thick] (C1) circle (\R); 
    \draw[thick] (C2) circle (\R);
    \draw[thick] (C3) circle (\R);

    % Draw triangle connecting the centers
    \draw[thick, dashed] (C2) -- (C3) -- (C1) -- cycle;
 
    \node at ($(C1)+(0,0.5)$) [left] {$R$};

    % \draw[thick] ($(C1) + ({\R*0.5}, {\R*sqrt(3)/2})$) -- ($(C3) - ({\R*0.5}, {\R*sqrt(3)/2})$)  ;
    % \node at ($(C1) + ({1.5*0.5}, {1.5*sqrt(3)/2})$) [left] {$w$};
    % Labels for exits
    \node[below] at ($(C1)+(1.5,0)$) {Exit 1};
    \node[below] at ($(C2)+(0.5,2)$) {Exit 2};
    \node[above] at ($(C3)+(-2,-1.)$)  {Exit 3};

    % Draw the X and Y axes
    % \draw[->, thick, dashed] (-0.5, 0) -- (4.5, 0) node[right] {$x$};  % X-axis
    % \draw[->, thick, dashed] (1.5, -1) -- (1.5, 4) node[above] {$y$};  % Y-axis

    \coordinate (P) at (2.5, -2);
    % Draw the vector at angle theta_0 starting from point P
    \draw[thick, ->] (P) -- ++(-0.5,0.8);
    % Draw the angle arc and label theta_0
    \draw[thick] ($(P)+(0.3,0)$) arc (0:120:0.3);
    \node at ($(P)+(0.35,0.4)$) {$\theta_0$};
    % Label the point x_0 at the origin (point P)
    \node at ($(P)+(0.2,-0.3)$) {$x_0$};
    \fill (P) circle (2pt);
    \draw[thick, dashed] (1, -2) -- (3, -2) ;  % Y-axis
    \draw[<->,dashed] (.5,-2) -- (.5,0) node[midway, right] {$y_0$};
\end{tikzpicture}




==> small_limit.tex <==
\begin{tikzpicture}

    % Define the radius of the circles and distance w
    \def\R{1.}
    \def\w{3}
    
    % Circle Centers
    \coordinate (C1) at (0, 0);             % Exit 1
    \coordinate (C2) at (\w, 0);            % Exit 2
    \coordinate (C3) at (\w/2, {sqrt(3)*\w/2});  % Exit 3

    % Draw circles
    \draw[thick] (C1) circle (\R); 
    \draw[thick] (C2) circle (\R);
    \draw[thick] (C3) circle (\R);

    % Draw triangle connecting the centers
    \draw[thick, dashed] (C2) -- (C3) -- (C1) ;
 
    \node at ($(C1)+(0,0.5)$) [left] {$R$};

    \draw[thick] ($(C1) + ({\R*0.5}, {\R*sqrt(3)/2})$) -- ($(C3) - ({\R*0.5}, {\R*sqrt(3)/2})$)  ;
    \node at ($(C1) + ({1.5*0.5}, {1.5*sqrt(3)/2})$) [left] {$w$};
    % Labels for exits
    \node[below] at ($(C1)+(1.5,-1)$) {Exit 1};
    \node[below] at ($(C2)+(0.5,2)$) {Exit 2};
    \node[above] at ($(C3)+(-2,-1.)$)  {Exit 3};

    % Draw the X and Y axes
    \draw[->, thick, dashed] (-0.5, 0) -- (4.5, 0) node[right] {$x$};  % X-axis
    \draw[->, thick, dashed] (1.5, -1) -- (1.5, 4) node[above] {$y$};  % Y-axis

    \coordinate (P) at (1.5, 0);
    % Draw the vector at angle theta_0 starting from point P
    \draw[thick, ->] (P) -- ++(-0.5,0.8);
    % Draw the angle arc and label theta_0
    \draw[thick] ($(P)+(0.3,0)$) arc (0:120:0.3);
    \node at ($(P)+(0.35,0.4)$) {$\theta_0$};
    % Label the point x_0 at the origin (point P)
    \node at ($(P)+(0.2,-0.3)$) {$x_0$};
    \fill (P) circle (2pt);
\end{tikzpicture}


